Further Collapses in TFNP

We show $\textsf{EOPL}=\textsf{PLS}\cap\textsf{PPAD}$. Here the class $\textsf{EOPL}$ consists of all total search problems that reduce to the End-of-Potential-Line problem, which was introduced in the works by Hubacek and Yogev (SICOMP 2020) and Fearnley et al. (JCSS 2020). In particular, our result yields a new simpler proof of the breakthrough collapse $\textsf{CLS}=\textsf{PLS}\cap\textsf{PPAD}$ by Fearnley et al. (STOC 2021). We also prove a companion result $\textsf{SOPL}=\textsf{PLS}\cap\textsf{PPADS}$, where $\textsf{SOPL}$ is the class associated with the Sink-of-Potential-Line problem.

==> figures/intro_iter.tex <==
\begin{tikzpicture}[y=-1cm, scale=1]
% node grid
\coordinate (p11) at (\labelspace, \labelspace); \coordinate (p12) at (\labelspace + \spacex, \labelspace); \coordinate (p13) at (\labelspace + 2*\spacex, \labelspace); \coordinate (p14) at (\labelspace + 3*\spacex, \labelspace); 
\coordinate (p21) at (\labelspace, \labelspace + \spacey); \coordinate (p22) at (\labelspace + \spacex, \labelspace + \spacey);	 \coordinate (p23) at (\labelspace + 2*\spacex, \labelspace + \spacey); \coordinate (p24) at (\labelspace + 3*\spacex, \labelspace + \spacey); 
\coordinate (p31) at (\labelspace, \labelspace + 2*\spacey); \coordinate (p32) at (\labelspace + \spacex, \labelspace + 2*\spacey); \coordinate (p33) at (\labelspace + 2*\spacex, \labelspace + 2*\spacey); \coordinate (p34) at (\labelspace + 3*\spacex, \labelspace + 2*\spacey); 
\coordinate (p41) at (\labelspace, \labelspace + 3*\spacey); \coordinate (p42) at (\labelspace + \spacex, \labelspace + 3*\spacey); \coordinate (p43) at (\labelspace + 2*\spacex, \labelspace + 3*\spacey); \coordinate (p44) at (\labelspace + 3*\spacex, \labelspace + 3*\spacey); 

% node drawing
\tikzstyle{node_regular} = [node_regular_intro]

\node[node_a]        (P11) at (p11) {};
\node[node_regular]  (P12) at (p12) {};
\node[node_regular]  (P13) at (p13) {};
\node[node_solution] (P14) at (p14) {};
\node[node_regular]  (P21) at (p21) {};
\node[node_regular]  (P22) at (p22) {};
\node[node_regular]  (P23) at (p23) {};
\node[node_regular]  (P24) at (p24) {};
\node[node_regular]  (P31) at (p31) {};
\node[node_regular]  (P32) at (p32) {};
\node[node_solution] (P33) at (p33) {};
\node[node_regular]  (P34) at (p34) {};
\node[node_regular]  (P41) at (p41) {};
\node[node_regular]  (P42) at (p42) {};
\node[node_regular]  (P43) at (p43) {};
\node[node_regular]  (P44) at (p44) {};

% edges drawing
\draw[edge_regular] (P11) -- (P12);
\draw[edge_regular] (P12) -- (P23);
\draw[edge_regular] (P22) -- (P23);
\draw[edge_regular] (P23) -- (P14);
\draw[edge_regular] (P21) -- (P32);
\draw[edge_regular] (P32) -- (P33);
\draw[edge_regular] (P42) -- (P33);

\end{tikzpicture}

==> figures/intro_php.tex <==
\begin{tikzpicture}[y=-1cm, scale=1]
% node grid
\coordinate (p11) at (0, 0); 				 \coordinate (p12) at (\spacex, 0);
\coordinate (p21) at (0, \spacey);	 \coordinate (p22) at (\spacex, \spacey);
\coordinate (p31) at (0, 2*\spacey); \coordinate (p32) at (\spacex, 2*\spacey);
\coordinate (p41) at (0, 3*\spacey); \coordinate (p42) at (\spacex, 3*\spacey);

% node drawing
\tikzstyle{node_regular} = [node_regular_intro]

%Center bounding box
\node[xshift=-15] at (p11) {\mbox{}};
\node[xshift=15] at (p12) {\mbox{}};

\node[node_a] (P11) at (p11) {};
\node[node_a] (P21) at (p21) {};
\node[node_a_solution] (P31) at (p31) {};
\node[node_a_solution] (P41) at (p41) {};
\node[node_b] (P12) at (p12) {};
\node[node_b] (P22) at (p22) {};
\node[node_b] (P32) at (p32) {};
\node[node_regular] (P42) at (p42) {};

% edges drawing
\draw[edge_regular] (P11) -- (P22);
\draw[edge_regular] (P21) -- (P12);
%\draw[edge_regular] (P41) -- (P42);

% notice node
\node[node_notice] at (p32) {};
\end{tikzpicture}

==> figures/intro_sopl.tex <==
\begin{tikzpicture}[y=-1cm, scale=1]
% node grid
\coordinate (p11) at (0, 0); 				 \coordinate (p12) at (\spacex, 0); 				 \coordinate (p13) at (2*\spacex, 0); 				\coordinate (p14) at (3*\spacex, 0);
\coordinate (p21) at (0, \spacey);	 \coordinate (p22) at (\spacex, \spacey); 	 \coordinate (p23) at (2*\spacex, \spacey); 	\coordinate (p24) at (3*\spacex, \spacey);
\coordinate (p31) at (0, 2*\spacey); \coordinate (p32) at (\spacex, 2*\spacey); \coordinate (p33) at (2*\spacex, 2*\spacey); \coordinate (p34) at (3*\spacex, 2*\spacey);
\coordinate (p41) at (0, 3*\spacey); \coordinate (p42) at (\spacex, 3*\spacey); \coordinate (p43) at (2*\spacex, 3*\spacey); \coordinate (p44) at (3*\spacex, 3*\spacey);

% node drawing
\tikzstyle{node_regular} = [node_regular_intro]

\node[node_a]       (P11) at (p11) {};
\node[node_regular] (P12) at (p12) {};
\node[node_regular] (P13) at (p13) {};
\node[node_solution] (P14) at (p14) {};
\node[node_regular] (P21) at (p21) {};
\node[node_regular] (P22) at (p22) {};
\node[node_regular] (P23) at (p23) {};
\node[node_regular] (P24) at (p24) {};
\node[node_regular] (P31) at (p31) {};
\node[node_regular] (P32) at (p32) {};
\node[node_regular] (P33) at (p33) {};
\node[node_solution] (P34) at (p34) {};
\node[node_regular] (P41) at (p41) {};
\node[node_regular] (P42) at (p42) {};
\node[node_solution] (P43) at (p43) {};
\node[node_regular] (P44) at (p44) {};

% edges drawing
\draw[edge_regular] (P11) -- (P12);
\draw[edge_regular] (P12) -- (P23);
\draw[edge_regular] (P23) -- (P14);

\draw[edge_regular] (P32) -- (P33);
\draw[edge_regular] (P33) -- (P34);

\draw[edge_regular] (P31) -- (P42);
\draw[edge_regular] (P42) -- (P43);

% notice node
\node[node_notice] at (p31) {};
\node[node_notice] at (p32) {};
\end{tikzpicture}

==> figures/reduction_php_or_iter_sopl_2.tex <==
\begin{tikzpicture}[y=-1cm, scale=1]
\renewcommand{\spacex}{1}
\renewcommand{\spacey}{.75}

\newcommand{\gspacey}{0.4}
\newcommand{\gspacex}{1}
\newcommand{\gapx}{1.5}
\newcommand{\gapy}{.85}

\newcommand{\polygonshiftsmall}{.3}
\renewcommand{\polygonshift}{.3}
\newcommand{\polygonshiftlarge}{.5}
\newcommand{\labelshift}{-.3}

\newcommand{\dx}{3}
\newcommand{\dy}{2}

\newcommand{\rem}{5*\gspacey + \gapy - .5*\dy - \spacey}

% coordinates iter
\coordinate (i11) at (0, \rem);                     \coordinate (i12) at (\spacex, \rem);                     \coordinate (i13) at (2*\spacex, \rem);                     \coordinate (i14) at (3*\spacex, \rem);
\coordinate (i21) at (0, \rem + \spacey);    \coordinate (i22) at (\spacex, \spacey + \rem);     \coordinate (i23) at (2*\spacex, \spacey + \rem);    \coordinate (i24) at (3*\spacex, \spacey + \rem);
\coordinate (i31) at (0, \rem + 2*\spacey); \coordinate (i32) at (\spacex, 2*\spacey + \rem); \coordinate (i33) at (2*\spacex, 2*\spacey + \rem); \coordinate (i34) at (3*\spacex, 2*\spacey + \rem);

% coordinates php
\coordinate (q11) at (1.5*\spacex - .5*\gspacex, \rem + 2*\spacey + \dy);                       \coordinate (q12) at (1.5*\spacex + .5*\gspacex, \rem + 2*\spacey + \dy);
\coordinate (q21) at (1.5*\spacex - .5*\gspacex, \rem + 2*\spacey + \dy + \gspacey);     \coordinate (q22) at (1.5*\spacex + .5*\gspacex, \rem + 2*\spacey + \dy + \gspacey);
\coordinate (q31) at (1.5*\spacex - .5*\gspacex, \rem + 2*\spacey + \dy + 2*\gspacey); \coordinate (q32) at (1.5*\spacex + .5*\gspacex, \rem + 2*\spacey + \dy + 2*\gspacey);
\coordinate (q41) at (1.5*\spacex - .5*\gspacex, \rem + 2*\spacey + \dy + 3*\gspacey); \coordinate (q42) at (1.5*\spacex + .5*\gspacex, \rem + 2*\spacey + \dy + 3*\gspacey);
\coordinate (q51) at (1.5*\spacex - .5*\gspacex, \rem + 2*\spacey + \dy + 4*\gspacey); \coordinate (q52) at (1.5*\spacex + .5*\gspacex, \rem + 2*\spacey + \dy + 4*\gspacey);
\coordinate (q61) at (1.5*\spacex - .5*\gspacex, \rem + 2*\spacey + \dy + 5*\gspacey); \coordinate (q62) at (1.5*\spacex + .5*\gspacex, \rem + 2*\spacey + \dy + 5*\gspacey);

% coordinates sopl
\coordinate (p11) at (3*\spacex + \dx, 0); \coordinate (p12) at (3*\spacex + \dx + \gspacex, 0); \coordinate (p13) at (3*\spacex + \dx + \gspacex + \gapx, 0);  \coordinate (p14) at (3*\spacex + \dx + 2*\gspacex + \gapx, 0);  \coordinate (p15) at (3*\spacex + \dx + 2*\gspacex + 2*\gapx, 0);  \coordinate (p16) at (3*\spacex + \dx + 3*\gspacex + 2*\gapx, 0);  \coordinate (p17) at (3*\spacex + \dx + 3*\gspacex + 3*\gapx, 0); \coordinate (p18) at (3*\spacex + \dx + 4*\gspacex + 3*\gapx, 0); 
\coordinate (p21) at (3*\spacex + \dx, \gspacey);
\coordinate (p31) at (3*\spacex + \dx, 2*\gspacey);
\coordinate (p41) at (3*\spacex + \dx, 3*\gspacey);
\coordinate (p51) at (3*\spacex + \dx, 4*\gspacey);
\coordinate (p61) at (3*\spacex + \dx, 5*\gspacey);
\coordinate (p71) at (3*\spacex + \dx, \gapy + 5*\gspacey);
\coordinate (p81) at (3*\spacex + \dx, \gapy + 6*\gspacey);
\coordinate (p91) at (3*\spacex + \dx, \gapy + 7*\gspacey);
\coordinate (p101) at (3*\spacex + \dx, \gapy + 8*\gspacey);
\coordinate (p111) at (3*\spacex + \dx, \gapy + 9*\gspacey);
\coordinate (p121) at (3*\spacex + \dx, \gapy + 10*\gspacey);
\coordinate (p131) at (3*\spacex + \dx, 2*\gapy + 10*\gspacey);
\coordinate (p141) at (3*\spacex + \dx, 2*\gapy + 11*\gspacey);
\coordinate (p151) at (3*\spacex + \dx, 2*\gapy + 12*\gspacey);
\coordinate (p161) at (3*\spacex + \dx, 2*\gapy + 13*\gspacey);
\coordinate (p171) at (3*\spacex + \dx, 2*\gapy + 14*\gspacey);
\coordinate (p181) at (3*\spacex + \dx, 2*\gapy + 15*\gspacey);

\coordinate (p22) at (p12 |- p21); \coordinate (p23) at (p13 |- p21); \coordinate (p24) at (p14 |- p21); \coordinate (p25) at (p15 |- p21); \coordinate (p26) at (p16 |- p21); \coordinate (p27) at (p17 |- p21); \coordinate (p28) at (p18 |- p21);
\coordinate (p32) at (p12 |- p31); \coordinate (p33) at (p13 |- p31); \coordinate (p34) at (p14 |- p31); \coordinate (p35) at (p15 |- p31); \coordinate (p36) at (p16 |- p31); \coordinate (p37) at (p17 |- p31); \coordinate (p38) at (p18 |- p31);
\coordinate (p42) at (p12 |- p41); \coordinate (p43) at (p13 |- p41); \coordinate (p44) at (p14 |- p41); \coordinate (p45) at (p15 |- p41); \coordinate (p46) at (p16 |- p41); \coordinate (p47) at (p17 |- p41); \coordinate (p48) at (p18 |- p41);
\coordinate (p52) at (p12 |- p51); \coordinate (p53) at (p13 |- p51); \coordinate (p54) at (p14 |- p51); \coordinate (p55) at (p15 |- p51); \coordinate (p56) at (p16 |- p51); \coordinate (p57) at (p17 |- p51); \coordinate (p58) at (p18 |- p51);
\coordinate (p62) at (p12 |- p61); \coordinate (p63) at (p13 |- p61); \coordinate (p64) at (p14 |- p61); \coordinate (p65) at (p15 |- p61); \coordinate (p66) at (p16 |- p61); \coordinate (p67) at (p17 |- p61); \coordinate (p68) at (p18 |- p61);
\coordinate (p72) at (p12 |- p71); \coordinate (p73) at (p13 |- p71); \coordinate (p74) at (p14 |- p71); \coordinate (p75) at (p15 |- p71); \coordinate (p76) at (p16 |- p71); \coordinate (p77) at (p17 |- p71); \coordinate (p78) at (p18 |- p71);
\coordinate (p82) at (p12 |- p81); \coordinate (p83) at (p13 |- p81); \coordinate (p84) at (p14 |- p81); \coordinate (p85) at (p15 |- p81); \coordinate (p86) at (p16 |- p81); \coordinate (p87) at (p17 |- p81); \coordinate (p88) at (p18 |- p81);
\coordinate (p92) at (p12 |- p91); \coordinate (p93) at (p13 |- p91); \coordinate (p94) at (p14 |- p91); \coordinate (p95) at (p15 |- p91); \coordinate (p96) at (p16 |- p91); \coordinate (p97) at (p17 |- p91); \coordinate (p98) at (p18 |- p91);
\coordinate (p102) at (p12 |- p101); \coordinate (p103) at (p13 |- p101); \coordinate (p104) at (p14 |- p101); \coordinate (p105) at (p15 |- p101); \coordinate (p106) at (p16 |- p101); \coordinate (p107) at (p17 |- p101); \coordinate (p108) at (p18 |- p101);
\coordinate (p112) at (p12 |- p111); \coordinate (p113) at (p13 |- p111); \coordinate (p114) at (p14 |- p111); \coordinate (p115) at (p15 |- p111); \coordinate (p116) at (p16 |- p111); \coordinate (p117) at (p17 |- p111); \coordinate (p118) at (p18 |- p111);
\coordinate (p122) at (p12 |- p121); \coordinate (p123) at (p13 |- p121); \coordinate (p124) at (p14 |- p121); \coordinate (p125) at (p15 |- p121); \coordinate (p126) at (p16 |- p121); \coordinate (p127) at (p17 |- p121); \coordinate (p128) at (p18 |- p121);
\coordinate (p132) at (p12 |- p131); \coordinate (p133) at (p13 |- p131); \coordinate (p134) at (p14 |- p131); \coordinate (p135) at (p15 |- p131); \coordinate (p136) at (p16 |- p131); \coordinate (p137) at (p17 |- p131); \coordinate (p138) at (p18 |- p131);
\coordinate (p142) at (p12 |- p141); \coordinate (p143) at (p13 |- p141); \coordinate (p144) at (p14 |- p141); \coordinate (p145) at (p15 |- p141); \coordinate (p146) at (p16 |- p141); \coordinate (p147) at (p17 |- p141); \coordinate (p148) at (p18 |- p141);
\coordinate (p152) at (p12 |- p151); \coordinate (p153) at (p13 |- p151); \coordinate (p154) at (p14 |- p151); \coordinate (p155) at (p15 |- p151); \coordinate (p156) at (p16 |- p151); \coordinate (p157) at (p17 |- p151); \coordinate (p158) at (p18 |- p151);
\coordinate (p162) at (p12 |- p161); \coordinate (p163) at (p13 |- p161); \coordinate (p164) at (p14 |- p161); \coordinate (p165) at (p15 |- p161); \coordinate (p166) at (p16 |- p161); \coordinate (p167) at (p17 |- p161); \coordinate (p168) at (p18 |- p161);
\coordinate (p172) at (p12 |- p171); \coordinate (p173) at (p13 |- p171); \coordinate (p174) at (p14 |- p171); \coordinate (p175) at (p15 |- p171); \coordinate (p176) at (p16 |- p171); \coordinate (p177) at (p17 |- p171); \coordinate (p178) at (p18 |- p171);
\coordinate (p182) at (p12 |- p181); \coordinate (p183) at (p13 |- p181); \coordinate (p184) at (p14 |- p181); \coordinate (p185) at (p15 |- p181); \coordinate (p186) at (p16 |- p181); \coordinate (p187) at (p17 |- p181); \coordinate (p188) at (p18 |- p181);



% drawing iter
\node[node_text] at (1.5*\spacex, \rem - \polygonshift + \labelshift){\textcolor{color_gadget_ITER_label}{$\sod$}};
\draw[gadget_ITER_small] ([shift={(-\polygonshift, -\polygonshift)}] i11) -- ([shift={(\polygonshift, -\polygonshift)}] i14) -- ([shift={(\polygonshift, \polygonshift)}] i34)  -- ([shift={(-\polygonshift, \polygonshift)}] i31) -- cycle;
\node[node_a_small] at (i11) {};
\node[node_regular_small] at (i21) {};
\node[node_regular_small] at (i31) {};
\node[node_regular_small] at (i12) {};
\node[node_regular_small] at (i22) {};
\node[node_regular_small] at (i32) {};
\node[node_regular_small] at (i13) {};
\node[node_regular_small] at (i23) {};
\node[node_regular_small] at (i33) {};
\node[node_solution_small] at (i14) {};
\node[node_regular_small] at (i24) {};
\node[node_solution_small] at (i34) {};
\draw[edge_iter_small] (i11) -- (i12);
\draw[edge_iter_small] (i12) -- (i23);
\draw[edge_iter_small] (i23) -- (i14);
\draw[edge_iter_small] (i21) -- (i32);
\draw[edge_iter_small] (i32) -- (i23);
\draw[edge_iter_small] (i22) -- (i23);
\draw[edge_iter_small] (i33) -- (i34);

%drawing php
\node[node_text] at (1.5*\spacex, \rem + 2*\spacey + \dy + 5*\gspacey + \polygonshift - \labelshift){\textcolor{color_gadget_PATHPHP_label}{$\pathiphp$}};
\draw[gadget_PATHPHP_small] ([shift={(-\polygonshift, -\polygonshift)}] q11) -- ([shift={(\polygonshift, -\polygonshift)}] q12) -- ([shift={(\polygonshift, \polygonshift)}] q62)  -- ([shift={(-\polygonshift, \polygonshift)}] q61) -- cycle;
\node[node_a_small] at (q11) {};
\node[node_b_small] at (q12) {};
\node[node_a_solution_small] at (q21) {};
\node[node_b_small] at (q22) {};
\node[node_a_small] at (q31) {};
\node[node_a_small] at (q41) {};
\node[node_a_small] at (q51) {};
\node[node_a_small] at (q61) {};
\draw[edge_pathphp_small] (q11) -- (q12);
\draw[edge_pathphp_small] (q61) to [bend right = 20] (q22);

%drawing sopl
\node[node_text] at (3*\spacex + \dx + 2*\gspacex + 1.5*\gapx, -\polygonshiftlarge + \labelshift){\textcolor{color_gadget_SOPL_label}{$\sopl$}};
\draw[gadget_SOPL] ([shift={(-\polygonshiftlarge, -\polygonshiftlarge)}] p11) -- ([shift={(\polygonshiftlarge, -\polygonshiftlarge)}] p18) -- ([shift={(\polygonshiftlarge, \polygonshiftlarge)}] p188)  -- ([shift={(-\polygonshiftlarge, \polygonshiftlarge)}] p181) -- cycle;

% drawing php copy 11
\draw[gadget_PATHPHP_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p11) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p12) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p62)  -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p61) -- cycle;
\node[node_a_small] at (p11) {};
\node[node_regular_small] at (p12) {};
\node[node_regular_small] at (p21) {};
\node[node_regular_small] at (p22) {};
\node[node_regular_small] at (p31) {};
\node[node_regular_small] at (p41) {};
\node[node_regular_small] at (p51) {};
\node[node_regular_small] at (p61) {};
\draw[edge_pathphp_small] (p11) -- (p12);
\draw[edge_pathphp_small] (p61) to [bend right = 20] (p22);

% drawing php copy 12
\draw[gadget_PATHPHP_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p13) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p14) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p64)  -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p63) -- cycle;
\node[node_regular_small] at (p13) {};
\node[node_regular_small] at (p14) {};
\node[node_solution_small] at (p23) {};
\node[node_regular_small] at (p24) {};
\node[node_regular_small] at (p33) {};
\node[node_regular_small] at (p43) {};
\node[node_regular_small] at (p53) {};
\node[node_regular_small] at (p63) {};
\draw[edge_pathphp_small] (p13) -- (p14);
\draw[edge_pathphp_small] (p63) to [bend right = 20] (p24);

% drawing php copy 13
\draw[gadget_PATHPHP_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p15) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p16) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p66)  -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p65) -- cycle;
\node[node_regular_small] at (p15) {};
\node[node_regular_small] at (p16) {};
\node[node_regular_small] at (p25) {};
\node[node_regular_small] at (p26) {};
\node[node_regular_small] at (p35) {};
\node[node_regular_small] at (p45) {};
\node[node_regular_small] at (p55) {};
\node[node_regular_small] at (p65) {};

% drawing php copy 14
\draw[gadget_PATHPHP_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p17) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p18) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p68)  -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p67) -- cycle;
\node[node_regular_small] at (p17) {};
\node[node_regular_small] at (p18) {};
\node[node_regular_small] at (p27) {};
\node[node_regular_small] at (p28) {};
\node[node_solution_small] at (p37) {};
\node[node_solution_small] at (p47) {};
\node[node_regular_small] at (p57) {};
\node[node_regular_small] at (p67) {};

% drawing php copy 21
\draw[gadget_PATHPHP_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p71) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p72) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p122)  -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p121) -- cycle;
\node[node_regular_small] at (p71) {};
\node[node_regular_small] at (p72) {};
\node[node_regular_small] at (p81) {};
\node[node_regular_small] at (p82) {};
\node[node_regular_small] at (p91) {};
\node[node_regular_small] at (p101) {};
\node[node_regular_small] at (p111) {};
\node[node_regular_small] at (p121) {};

% drawing php copy 22
\draw[gadget_PATHPHP_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p73) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p74) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p124)  -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p123) -- cycle;
\node[node_regular_small] at (p73) {};
\node[node_regular_small] at (p74) {};
\node[node_regular_small] at (p83) {};
\node[node_regular_small] at (p84) {};
\node[node_regular_small] at (p93) {};
\node[node_regular_small] at (p103) {};
\node[node_regular_small] at (p113) {};
\node[node_regular_small] at (p123) {};
\draw[edge_pathphp_small] (p71) -- (p72);
\draw[edge_pathphp_small] (p121) to [bend right = 20] (p82);

% drawing php copy 23
\draw[gadget_PATHPHP_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p75) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p76) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p126)  -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p125) -- cycle;
\node[node_regular_small] at (p75) {};
\node[node_regular_small] at (p76) {};
\node[node_solution_small] at (p85) {};
\node[node_regular_small] at (p86) {};
\node[node_regular_small] at (p95) {};
\node[node_regular_small] at (p105) {};
\node[node_regular_small] at (p115) {};
\node[node_regular_small] at (p125) {};
\draw[edge_pathphp_small] (p73) -- (p74);
\draw[edge_pathphp_small] (p123) to [bend right = 20] (p84);

% drawing php copy 24
\draw[gadget_PATHPHP_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p77) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p78) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p128)  -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p127) -- cycle;
\node[node_regular_small] at (p77) {};
\node[node_regular_small] at (p78) {};
\node[node_regular_small] at (p87) {};
\node[node_regular_small] at (p88) {};
\node[node_regular_small] at (p97) {};
\node[node_regular_small] at (p107) {};
\node[node_regular_small] at (p117) {};
\node[node_regular_small] at (p127) {};
\draw[edge_pathphp_small] (p75) -- (p76);
\draw[edge_pathphp_small] (p125) to [bend right = 20] (p86);

% drawing php copy 31
\draw[gadget_PATHPHP_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p131) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p132) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p182)  -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p181) -- cycle;
\node[node_regular_small] at (p131) {};
\node[node_regular_small] at (p132) {};
\node[node_regular_small] at (p141) {};
\node[node_regular_small] at (p142) {};
\node[node_regular_small] at (p151) {};
\node[node_regular_small] at (p161) {};
\node[node_regular_small] at (p171) {};
\node[node_regular_small] at (p181) {};

% drawing php copy 32
\draw[gadget_PATHPHP_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p133) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p134) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p184)  -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p183) -- cycle;
\node[node_regular_small] at (p133) {};
\node[node_regular_small] at (p134) {};
\node[node_regular_small] at (p143) {};
\node[node_regular_small] at (p144) {};
\node[node_regular_small] at (p153) {};
\node[node_regular_small] at (p163) {};
\node[node_regular_small] at (p173) {};
\node[node_regular_small] at (p183) {};
\draw[edge_pathphp_small] (p133) -- (p134);
\draw[edge_pathphp_small] (p183) to [bend right = 20] (p144);

% drawing php copy 33
\draw[gadget_PATHPHP_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p135) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p136) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p186)  -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p185) -- cycle;
\node[node_regular_small] at (p135) {};
\node[node_regular_small] at (p136) {};
\node[node_regular_small] at (p145) {};
\node[node_regular_small] at (p146) {};
\node[node_regular_small] at (p155) {};
\node[node_regular_small] at (p165) {};
\node[node_regular_small] at (p175) {};
\node[node_regular_small] at (p185) {};
\draw[edge_pathphp_small] (p135) -- (p136);
\draw[edge_pathphp_small] (p185) to [bend right = 20] (p146);

% drawing php copy 34
\draw[gadget_PATHPHP_small] ([shift={(-\polygonshiftsmall, -\polygonshiftsmall)}] p137) -- ([shift={(\polygonshiftsmall, -\polygonshiftsmall)}] p138) -- ([shift={(\polygonshiftsmall, \polygonshiftsmall)}] p188)  -- ([shift={(-\polygonshiftsmall, \polygonshiftsmall)}] p187) -- cycle;
\node[node_regular_small] at (p137) {};
\node[node_regular_small] at (p138) {};
\node[node_regular_small] at (p147) {};
\node[node_regular_small] at (p148) {};
\node[node_regular_small] at (p157) {};
\node[node_regular_small] at (p167) {};
\node[node_solution_small] at (p177) {};
\node[node_solution_small] at (p187) {};

% edges between copies
\draw[edge_iter_small] (p12) -- (p13);
\draw[edge_iter_small] (p22) -- (p23);
\draw[edge_iter_small] (p14) -- (p75);
\draw[edge_iter_small] (p24) -- (p85);
\draw[edge_iter_small] (p76) -- (p37);
\draw[edge_iter_small] (p86) -- (p47);
\draw[edge_iter_small] (p72) -- (p153);
\draw[edge_iter_small] (p82) -- (p163);
\draw[edge_iter_small] (p134) -- (p115);
\draw[edge_iter_small] (p144) -- (p125);
\draw[edge_iter_small] (p74) -- (p95);
\draw[edge_iter_small] (p84) -- (p105);
\draw[edge_iter_small] (p136) -- (p177);
\draw[edge_iter_small] (p146) -- (p187);

% connectors
\node[node_text] at (1.5\spacex, \rem + 2*\spacey + .5*\dy) {\Large $\curlywedge$};
\node[node_text] at (3*\spacex + .5*\dx , 7.5*\gspacey + \gapy) {\Large $\boldsymbol{\leq}$};
\end{tikzpicture}

==> figures/reduction_php_or_sopl_eopl_2.tex <==
\begin{tikzpicture}[y=-1cm, scale=1]

\newcommand{\gadgetspacex}{2}
\newcommand{\gadgetspacey}{.9}
\renewcommand{\spacex}{1}
\renewcommand{\spacey}{.75}
\renewcommand{\polygonshift}{0.33}
\newcommand{\polygonshiftlarge}{0.5}
\newcommand{\labelshift}{-0.3}
\newcommand{\dx}{3}
\newcommand{\dy}{2}
\newcommand{\rem}{.5*\spacey + .5*\gadgetspacey - .5*\dy}

% sopl instance positions
\coordinate (s11) at (0, \rem); \coordinate (s12) at (\spacex, \rem); \coordinate (s13) at (2*\spacex, \rem);
\coordinate (s21) at (0, \spacey + \rem); \coordinate (s22) at (\spacex, \spacey + \rem); \coordinate (s23) at (2*\spacex, \spacey + \rem);
\coordinate (s31) at (0, 2*\spacey + \rem); \coordinate (s32) at (\spacex, 2*\spacey + \rem); \coordinate (s33) at (2*\spacex, 2*\spacey + \rem);

% bijphp instance positions
\coordinate (q11) at (.5*\spacex, \rem + 2*\spacey + \dy); \coordinate (q12) at (1.5*\spacex, \rem + 2*\spacey + \dy); 
\coordinate (q21) at (.5*\spacex, \rem + 3*\spacey + \dy); \coordinate (q22) at (1.5*\spacex, \rem + 3*\spacey + \dy); 
\coordinate (q31) at (.5*\spacex, \rem + 4*\spacey + \dy); \coordinate (q32) at (1.5*\spacex, \rem + 4*\spacey + \dy); 
\coordinate (q41) at (.5*\spacex, \rem + 5*\spacey + \dy); \coordinate (q42) at (1.5*\spacex, \rem + 5*\spacey + \dy);

% eopl instance positions
\coordinate (p11) at (2*\spacex + \dx, 0); \coordinate (p12) at (3*\spacex + \dx, 0); \coordinate (p13) at (4*\spacex + \dx, 0); \coordinate (p14) at (4*\spacex + \dx + \gadgetspacex, 0); \coordinate (p15) at (5*\spacex + \dx + \gadgetspacex, 0); \coordinate (p16) at (6*\spacex + \dx + \gadgetspacex, 0);
\coordinate (p21) at (2*\spacex + \dx, \spacey);
\coordinate (p31) at (2*\spacex + \dx, 2*\spacey); 
\coordinate (p41) at (2*\spacex + \dx, 2*\spacey + \gadgetspacey); 
\coordinate (p51) at (2*\spacex + \dx, 3*\spacey + \gadgetspacey); 
\coordinate (p61) at (2*\spacex + \dx, 4*\spacey + \gadgetspacey); 
\coordinate (p71) at (2*\spacex + \dx, 4*\spacey + 2*\gadgetspacey); 
\coordinate (p81) at (2*\spacex + \dx, 5*\spacey + 2*\gadgetspacey); 
\coordinate (p91) at (2*\spacex + \dx, 6*\spacey + 2*\gadgetspacey);

% eopl instance positions (remainder of the grid)
\coordinate (p22) at (p12 |- p21); \coordinate (p23) at (p13 |- p21); \coordinate (p24) at (p14 |- p21); \coordinate (p25) at (p15 |- p21); \coordinate (p26) at (p16 |- p21);
\coordinate (p32) at (p12 |- p31); \coordinate (p33) at (p13 |- p31); \coordinate (p34) at (p14 |- p31); \coordinate (p35) at (p15 |- p31); \coordinate (p36) at (p16 |- p31);
\coordinate (p42) at (p12 |- p41); \coordinate (p43) at (p13 |- p41); \coordinate (p44) at (p14 |- p41); \coordinate (p45) at (p15 |- p41); \coordinate (p46) at (p16 |- p41);
\coordinate (p52) at (p12 |- p51); \coordinate (p53) at (p13 |- p51); \coordinate (p54) at (p14 |- p51); \coordinate (p55) at (p15 |- p51); \coordinate (p56) at (p16 |- p51);
\coordinate (p62) at (p12 |- p61); \coordinate (p63) at (p13 |- p61); \coordinate (p64) at (p14 |- p61); \coordinate (p65) at (p15 |- p61); \coordinate (p66) at (p16 |- p61);
\coordinate (p72) at (p12 |- p71); \coordinate (p73) at (p13 |- p71); \coordinate (p74) at (p14 |- p71); \coordinate (p75) at (p15 |- p71); \coordinate (p76) at (p16 |- p71);
\coordinate (p82) at (p12 |- p81); \coordinate (p83) at (p13 |- p81); \coordinate (p84) at (p14 |- p81); \coordinate (p85) at (p15 |- p81); \coordinate (p86) at (p16 |- p81);
\coordinate (p92) at (p12 |- p91); \coordinate (p93) at (p13 |- p91); \coordinate (p94) at (p14 |- p91); \coordinate (p95) at (p15 |- p91); \coordinate (p96) at (p16 |- p91);

% source coordinates
\coordinate (a) at (2*\spacex + \dx, -\gadgetspacey); \coordinate (b) at (3*\spacex + \dx, -\gadgetspacey); \coordinate (c) at (4*\spacex + \dx, -\gadgetspacey); \coordinate (d) at (4*\spacex + \dx + \gadgetspacex, -\gadgetspacey); \coordinate (e) at (5*\spacex + \dx + \gadgetspacex, -\gadgetspacey); \coordinate (f) at (6*\spacex + \dx + \gadgetspacex, -\gadgetspacey);

% sopl instance
\node[node_text] at (\spacex, \rem - \polygonshift + \labelshift) {\textcolor{color_gadget_SOPL_label}{$\sopl$}};
\draw[gadget_SOPL_small] ([shift=({-\polygonshift,-\polygonshift})]s11) -- ([shift=({\polygonshift,-\polygonshift})]s13) -- ([shift=({\polygonshift,\polygonshift})]s33)-- ([shift=({-\polygonshift, \polygonshift})]s31) -- cycle;
\node[node_a_small] at (s11) {};
\node[node_regular_small] at (s12) {};
\node[node_solution_small] at (s13) {};
\node[node_regular_small] at (s21) {};
\node[node_regular_small] at (s22) {};
\node[node_solution_small] at (s23) {};
\node[node_regular_small] at (s31) {};
\node[node_regular_small] at (s32) {};
\node[node_regular_small] at (s33) {};
\draw[edge_regular_small] (s11) -- (s12);
\draw[edge_regular_small] (s12) -- (s23);
\draw[edge_regular_small] (s31) -- (s32);
\draw[edge_regular_small] (s32) -- (s13);

% bijphp instance
\draw[gadget_PHP_small] ([shift=({-\polygonshift,-\polygonshift})]q11) -- ([shift=({\polygonshift,-\polygonshift})]q12) -- ([shift=({\polygonshift,\polygonshift})]q42)-- ([shift=({-\polygonshift, \polygonshift})]q41) -- cycle;
\node[node_a_small] at (q11) {};
\node[node_b_small] at (q12) {};
\node[node_a_small] at (q21) {};
\node[node_b_small] at (q22) {};
\node[node_a_solution_small] at (q31) {};
\node[node_b_small] at (q32) {};
\node[node_a_small] at (q41) {};
\node[node_regular_small] at (q42) {};
\draw[edge_php_small] (q11) -- (q12);
\draw[edge_php_small] (q21) -- (q22);
\draw[edge_php_small] (q41) -- (q32);
\node[node_text] at (\spacex, \rem + 5*\spacey + \dy + \polygonshift - \labelshift) {\textcolor{color_gadget_PHP_label}{$\bphp$}};

% eopl instance
\node[node_text] at (4*\spacex + \dx + .5*\gadgetspacex, -\polygonshiftlarge - \gadgetspacey + \labelshift) {\textcolor{color_gadget_EOPL_label}{$\eopl$}};
\draw[gadget_EOPL] ([shift=({-\polygonshiftlarge,-\polygonshiftlarge})]a) -- ([shift=({\polygonshiftlarge,-\polygonshiftlarge})]f) -- ([shift=({\polygonshiftlarge,\polygonshiftlarge})]p96)-- ([shift=({-\polygonshiftlarge, \polygonshiftlarge})]p91) -- cycle;

%eopl nodes drawing reverse copy 1
\draw[gadget_SOPL_small] ([shift=({-\polygonshift,-\polygonshift})]p11) -- ([shift=({\polygonshift,-\polygonshift})]p13) -- ([shift=({\polygonshift,\polygonshift})]p33)-- ([shift=({-\polygonshift, \polygonshift})]p31) -- cycle;
\node[node_solution_small] at (p11) {};
\node[node_regular_small] at (p12) {};
\node[node_regular_small] at (p13) {};
\node[node_solution_small] at (p21) {};
\node[node_regular_small] at (p22) {};
\node[node_regular_small] at (p23) {};
\node[node_regular_small] at (p31) {};
\node[node_regular_small] at (p32) {};
\node[node_regular_small] at (p33) {};
\draw[edge_regular_small] (p11) -- (p32);
\draw[edge_regular_small] (p32) -- (p33);
\draw[edge_regular_small] (p21) -- (p12);
\draw[edge_regular_small] (p12) -- (p13);

%eopl nodes drawing reverse copy 2
\draw[gadget_SOPL_small] ([shift=({-\polygonshift,-\polygonshift})]p41) -- ([shift=({\polygonshift,-\polygonshift})]p43) -- ([shift=({\polygonshift,\polygonshift})]p63)-- ([shift=({-\polygonshift, \polygonshift})]p61) -- cycle;
\node[node_solution_small] at (p41) {};
\node[node_regular_small] at (p42) {};
\node[node_solution_small] at (p43) {};
\node[node_notice_small] at (p43) {};
\node[node_solution_small] at (p51) {};
\node[node_regular_small] at (p52) {};
\node[node_regular_small] at (p53) {};
\node[node_regular_small] at (p61) {};
\node[node_regular_small] at (p62) {};
\node[node_regular_small] at (p63) {};
\draw[edge_regular_small] (p41) -- (p62);
\draw[edge_regular_small] (p62) -- (p63);
\draw[edge_regular_small] (p51) -- (p42);
\draw[edge_regular_small] (p42) -- (p43);

%eopl nodes drawing reverse copy 3
\draw[gadget_SOPL_small] ([shift=({-\polygonshift,-\polygonshift})]p71) -- ([shift=({\polygonshift,-\polygonshift})]p73) -- ([shift=({\polygonshift,\polygonshift})]p93)-- ([shift=({-\polygonshift, \polygonshift})]p91) -- cycle;
\node[node_solution_small] at (p71) {};
\node[node_regular_small] at (p72) {};
\node[node_regular_small] at (p73) {};
\node[node_solution_small] at (p81) {};
\node[node_regular_small] at (p82) {};
\node[node_regular_small] at (p83) {};
\node[node_regular_small] at (p91) {};
\node[node_regular_small] at (p92) {};
\node[node_regular_small] at (p93) {};
\draw[edge_regular_small] (p71) -- (p92);
\draw[edge_regular_small] (p92) -- (p93);
\draw[edge_regular_small] (p81) -- (p72);
\draw[edge_regular_small] (p72) -- (p73);

%eopl nodes drawing original copy 1
\draw[gadget_SOPL_small] ([shift=({-\polygonshift,-\polygonshift})]p14) -- ([shift=({\polygonshift,-\polygonshift})]p16) -- ([shift=({\polygonshift,\polygonshift})]p36)-- ([shift=({-\polygonshift, \polygonshift})]p34) -- cycle;
\node[node_regular_small] at (p14) {};
\node[node_regular_small] at (p15) {};
\node[node_solution_small] at (p16) {};
\node[node_regular_small] at (p24) {};
\node[node_regular_small] at (p25) {};
\node[node_solution_small] at (p26) {};
\node[node_regular_small] at (p34) {};
\node[node_regular_small] at (p35) {};
\node[node_regular_small] at (p36) {};
\draw[edge_regular_small] (p14) -- (p15);
\draw[edge_regular_small] (p15) -- (p26);
\draw[edge_regular_small] (p34) -- (p35);
\draw[edge_regular_small] (p35) -- (p16);

%eopl nodes drawing original copy 2
\draw[gadget_SOPL_small] ([shift=({-\polygonshift,-\polygonshift})]p44) -- ([shift=({\polygonshift,-\polygonshift})]p46) -- ([shift=({\polygonshift,\polygonshift})]p66)-- ([shift=({-\polygonshift, \polygonshift})]p64) -- cycle;
\node[node_regular_small] at (p44) {};
\node[node_regular_small] at (p45) {};
\node[node_solution_small] at (p46) {};
\node[node_regular_small] at (p54) {};
\node[node_regular_small] at (p55) {};
\node[node_solution_small] at (p56) {};
\node[node_regular_small] at (p64) {};
\node[node_regular_small] at (p65) {};
\node[node_regular_small] at (p66) {};
\draw[edge_regular_small] (p44) -- (p45);
\draw[edge_regular_small] (p45) -- (p56);
\draw[edge_regular_small] (p64) -- (p65);
\draw[edge_regular_small] (p65) -- (p46);

%eopl nodes drawing original copy 3
\draw[gadget_SOPL_small] ([shift=({-\polygonshift,-\polygonshift})]p74) -- ([shift=({\polygonshift,-\polygonshift})]p76) -- ([shift=({\polygonshift,\polygonshift})]p96)-- ([shift=({-\polygonshift, \polygonshift})]p94) -- cycle;
\node[node_regular_small] at (p74) {};
\node[node_regular_small] at (p75) {};
\node[node_solution_small] at (p76) {};
\node[node_regular_small] at (p84) {};
\node[node_regular_small] at (p85) {};
\node[node_solution_small] at (p86) {};
\node[node_regular_small] at (p94) {};
\node[node_regular_small] at (p95) {};
\node[node_regular_small] at (p96) {};
\draw[edge_regular_small] (p74) -- (p75);
\draw[edge_regular_small] (p75) -- (p86);
\draw[edge_regular_small] (p94) -- (p95);
\draw[edge_regular_small] (p95) -- (p76);

%source drawing
\node[node_a] at (a) {$u$};
\node[node_regular_small] at (b) {};
\node[node_regular_small] at (c) {};
\node[node_regular_small] at (d) {};
\node[node_regular_small] at (e) {};
\node[node_regular_small] at (f) {};
\draw[edge_regular_small, shorten < = 6pt] (a) -- (b);
\draw[edge_regular_small] (b) -- (c);

% php connection between copies
\draw[edge_php_small] (c) -- (p14);
\draw[edge_php_small] (p73) -- (p74);
\draw[edge_php_small] (p13) -- (p44);

% direct connection between copies
\draw[edge_eopl_small] (p33) to[bend left = 20] (p34);
\draw[edge_eopl_small] (p63) to[bend left = 20] (p64);
\draw[edge_eopl_small] (p93) to[bend left = 20] (p94);

% connectors
\node[node_text] at (\spacex, \rem + 2*\spacey + .5*\dy) {\Large $\curlywedge$};
\node[node_text] at (2*\spacex + .5*\dx  - .5*\polygonshiftlarge, 3*\spacey + .5*\gadgetspacey) {\Large $\boldsymbol{\leq}$};

\end{tikzpicture}

==> figures/reduction_php_pathphp_2.tex <==
\begin{tikzpicture}[y=-1cm, scale=1]
\newcommand{\labelshift}{-.9}
\newcommand{\dx}{-3}

% coordinate grid
\coordinate (p11) at (0, 0); \coordinate (p12) at (\spacex, 0); \coordinate(p13) at (2*\spacex, 0); \coordinate (p14) at (3*\spacex, 0); \coordinate (p15) at (4*\spacex, 0);
\coordinate (p21) at (0, \spacey);
\coordinate (p31) at (0, 2*\spacey);
\coordinate (p41) at (0, 3*\spacey);
\coordinate (p51) at (0, 4*\spacey);
\coordinate (p61) at (0, 5*\spacey);

% remainder of the grid
\coordinate (p22) at (p12 |- p21); \coordinate(p23) at (p13 |- p21); \coordinate(p24) at (p14 |- p21); \coordinate(p25) at (p15 |- p21);
\coordinate (p32) at (p12 |- p31); \coordinate(p33) at (p13 |- p31); \coordinate(p34) at (p14 |- p31); \coordinate(p35) at (p15 |- p31);
\coordinate (p42) at (p12 |- p41); \coordinate(p43) at (p13 |- p41); \coordinate(p44) at (p14 |- p41); \coordinate(p45) at (p15 |- p41);
\coordinate (p52) at (p12 |- p51); \coordinate(p53) at (p13 |- p51); \coordinate(p54) at (p14 |- p51); \coordinate(p55) at (p15 |- p51);
\coordinate (p62) at (p12 |- p61); \coordinate(p63) at (p13 |- p61); \coordinate(p64) at (p14 |- p61); \coordinate(p65) at (p15 |- p61);

% zone PHP
\coordinate (c11) at ([shift=({-\polygonshift,-\polygonshift})]p11);
\coordinate (c14) at ([shift=({\polygonshift,-\polygonshift})]p14);
\coordinate (c54) at ([shift=({\polygonshift,\polygonshift})]p54);
\coordinate (c51) at ([shift=({-\polygonshift, \polygonshift})]p51);

% zone drawing
\node[node_text] at (1.5*\spacex, \labelshift) {\textcolor{color_gadget_PATHPHP_label}{$\pathiphp_f$}};
\draw[gadget_PATHPHP] (c11) -- (c14) -- (c54) -- (c51) -- cycle;

% node drawing
\node[node_a] (P11) at (p11) {};
\node[node_a_solution] (P21) at (p21) {};
\node[node_a] (P31) at (p31) {};
\node[node_a] (P41) at (p41) {};
\node[node_a] (P51) at (p51) {};

\node[node_regular] (P12) at (p12) {};
\node[node_solution] (P22) at (p22) {};
\node[node_regular] (P32) at (p32) {};
\node[node_regular] (P42) at (p42) {};
\node[node_regular] (P52) at (p52) {};

\node[node_regular] (P13) at (p13) {};
\node[node_solution] (P23) at (p23) {};
\node[node_regular] (P33) at (p33) {};
\node[node_regular] (P43) at (p43) {};
\node[node_regular] (P53) at (p53) {};

\node[node_b] (P14) at (p14) {};
\node[node_b] (P24) at (p24) {};
\node[node_regular] (P34) at (p34) {};
\node[node_regular] (P44) at (p44) {};
\node[node_regular] (P54) at (p54) {};

% black edges
\draw[edge_regular] (P51) -- (P42);
\draw[edge_regular] (P42) -- (P33);
\draw[edge_regular] (P41) -- (P32);

% edge notice
\draw[edge_php] (P31) -- (P12);
\draw[edge_php] (P11) -- (P22);
\draw[edge_php] (P32) -- (P13);
\draw[edge_php] (P12) -- (P23);
\draw[edge_php] (P33) -- (P14);
\draw[edge_php] (P13) -- (P24);

%%%%%%%%%%%%%
% LEFT PART %%%
%%%%%%%%%%%%%

% coordinate grid
\coordinate (o11) at (\dx - \spacex, 1*\spacey); \coordinate(o12) at (\dx, 1*\spacey);
\coordinate (o21) at (\dx - \spacex, 2*\spacey); \coordinate(o22) at (\dx, 2*\spacey);
\coordinate (o31) at (\dx - \spacex, 3*\spacey); \coordinate(o32) at (\dx, 3*\spacey);

% coordinate zone
\coordinate (d11) at ([shift=({-\polygonshift,-\polygonshift})]o11);
\coordinate (d12) at ([shift=({\polygonshift,-\polygonshift})]o12);
\coordinate (d32) at ([shift=({\polygonshift,\polygonshift})]o32);
\coordinate (d31) at ([shift=({-\polygonshift, \polygonshift})]o31);

% zone drawing
\node[node_text] at (\dx -.5*\spacex, 1*\spacey + \labelshift) {\textcolor{color_gadget_PHP_label}{$\iphp$}};
\draw[gadget_PHP] (d11) -- (d12) -- (d32) -- (d31) -- cycle;

% nodes drawing
\node[node_a] (O11) at (o11) {};
\node[node_b] (O12) at (o12) {};
\node[node_a_solution] (O21) at (o21) {};
\node[node_b] (O22) at (o22) {};
\node[node_a] (O31) at (o31) {};
\node[node_regular] (O32) at (o32) {};

% edges drawing
\draw[edge_php] (O11) -- (O22);
\draw[edge_php] (O31) -- (O12);

%%%%%%%%%%%%%%
% CONNECTORS %%
%%%%%%%%%%%%%%

\node[node_text] at (.5*\dx, 2*\spacey) {\Large $\boldsymbol{\leq}$};
\end{tikzpicture}

==> figures/reduction_sopl_eopl.tex <==
\newcommand{\gadgetspace}{3}
\newcommand{\labelshift}{-1}

\begin{tikzpicture}[y=-1cm, scale=1]
% node grid
\coordinate (p11) at (0, 0);				 \coordinate (p12) at (\spacex, 0);				 \coordinate (p13) at (2*\spacex, 0);				\coordinate (p14) at (2*\spacex + \gadgetspace, 0);				\coordinate (p15) at (\gadgetspace + 3*\spacex, 0);				 \coordinate (p16) at (\gadgetspace + 4*\spacex, 0);
\coordinate (p21) at (0, \spacey); 	 \coordinate (p22) at (\spacex, \spacey);	 \coordinate (p23) at (2*\spacex, \spacey); 	\coordinate (p24) at (2*\spacex + \gadgetspace, \spacey);		\coordinate (p25) at (\gadgetspace + 3*\spacex, \spacey);	 \coordinate (p26) at (\gadgetspace + 4*\spacex, \spacey);
\coordinate (p31) at (0, 2*\spacey); \coordinate (p32) at (\spacex, 2*\spacey); \coordinate (p33) at (2*\spacex, 2*\spacey); \coordinate (p34) at (2*\spacex + \gadgetspace, 2*\spacey); \coordinate (p35) at (\gadgetspace + 3*\spacex, 2*\spacey); \coordinate (p36) at (\gadgetspace + 4*\spacex, 2*\spacey);

% first zone
\coordinate (c11) at ([shift=({-\polygonshift,-\polygonshift})]p11);
\coordinate (c13) at ([shift=({\polygonshift,-\polygonshift})]p13);
\coordinate (c33) at ([shift=({\polygonshift,\polygonshift})]p33);
\coordinate (c31) at ([shift=({-\polygonshift, \polygonshift})]p31);

% second zone
\coordinate (c14) at ([shift=({-\polygonshift,-\polygonshift})]p14);
\coordinate (c16) at ([shift=({\polygonshift,-\polygonshift})]p16);
\coordinate (c36) at ([shift=({\polygonshift,\polygonshift})]p36);
\coordinate (c34) at ([shift=({-\polygonshift, \polygonshift})]p34);

% new source coordinates
\coordinate (s1) at (2*\spacex + .5*\gadgetspace, -\spacey);
\coordinate (s2) at (2*\spacex + .5*\gadgetspace, 0);

% zone drawing
\draw[gadget_SOPL] (c11) -- (c13) -- (c33) -- (c31) -- cycle;
\draw[gadget_SOPL] (c14) -- (c16) -- (c36) -- (c34) -- cycle;

% node drawing
\small
\node[node_solution] (P11) at (p11) {};
\node[node_regular] (P12) at (p12) {};
\node[node_solution,naive] (P13) at (p13) {\color{white}$\overline{v}_0$};
\node[node_regular,naive] (P14) at (p14) {$v_0$};
\node[node_regular] (P15) at (p15) {};
\node[node_solution] (P16) at (p16) {};
\node[node_solution] (P21) at (p21) {};
\node[node_regular] (P22) at (p22) {};
\node[node_regular] (P23) at (p23) {};
\node[node_regular] (P24) at (p24) {};
\node[node_regular] (P25) at (p25) {};
\node[node_solution] (P26) at (p26) {};
\node[node_regular] (P31) at (p31) {};
\node[node_regular] (P32) at (p32) {};
\node[node_regular] (P33) at (p33) {};
\node[node_regular] (P34) at (p34) {};
\node[node_regular] (P35) at (p35) {};
\node[node_regular] (P36) at (p36) {};

% edges drawing (left part)
\draw[edge_regular] (P11) -- (P32);
\draw[edge_regular] (P32) -- (P33);
\draw[edge_regular] (P21) -- (P12);
\draw[edge_regular] (P12) -- (P13);

% edges drawing (middle part)
\draw[edge_eopl] (P33) edge[bend left=10] (P34);

% edges drawing (right part)
\draw[edge_regular] (P14) -- (P15);
\draw[edge_regular] (P15) -- (P26);
%\draw[edge_regular] (P24) -- (P25);
\draw[edge_regular] (P34) -- (P35);
\draw[edge_regular] (P35) -- (P16);

% new source drawing
\small
\node[node_a, naive] (S1) at (s1) {$u$};
\draw[edge_eopl, rounded corners] (S1) -- (s2) -- (P14);

% labels
\node[] at ([shift=({0,\labelshift})]p12) {\textcolor{color_gadget_SOPL_label}{reversed $\sopl$}};
\node[] at ([shift=({0,\labelshift})]p15) {\textcolor{color_gadget_SOPL_label}{original $\sopl$}};
\end{tikzpicture}

==> figures/tfnp_hierarchy.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzset{inner sep=0,outer sep=3}

% Set bounding box
%\node (a) at (-7.1,0) {\mbox{}};
%\node (b) at (7.1,0) {\mbox{}};

\begin{scope}[xscale=1.5]
\node (FP) at (-5.5,0) {$\FP$};
\node (UEOPL) at (-3.5,0) {$\UEOPL$};
\node (EOPL) at (-1.5,0) {$\EOPL$};
\node (SOPL) at (0,3) {$\SOPL$};
\node (PLS-PPAD) at (1.5,0) {$\CLS=\PLS\cap\PPAD$};
\node (PLS-PPADS) at (3,3) {$\PLS\cap\PPADS$};
\node (PPAD) at (3,-3) {$\PPAD$};
\node (PPADS) at (4.5,0) {$\PPADS$};
\node (PLS) at (6,3) {$\PLS$};
\node (PPP) at (6,0) {$\PPP$};
\node (PPA) at (6,-3) {$\PPA$};
\node (TFNP) at (7.5,0) {$\TFNP$};
\end{scope}

\path[-{Stealth[length=6pt]},line width=.5pt,gray]
(FP) edge (UEOPL)
(UEOPL) edge (EOPL)
(EOPL) edge (SOPL)
(EOPL) edge (PLS-PPAD)
(PLS-PPAD) edge (PLS-PPADS)
(PLS-PPAD) edge (PPAD)
(PLS-PPADS) edge (PPADS)
(PLS-PPADS) edge (PLS)
(SOPL) edge (PLS-PPADS)
(PPAD) edge (PPADS)
(PPAD) edge (PPA)
(PPADS) edge (PPP)
(PLS) edge (TFNP)
(PPP) edge (TFNP)
(PPA) edge (TFNP);


\hypersetup{hidelinks}
\tikzset{new/.style={-{Stealth[length=6pt]},line width=1pt,YellowOrange}}

\draw[new]
(PLS-PPAD) edge[bend left=31]
node[midway,below,inner sep=2pt] {\cref{thm:EOPL-collapse}}
(EOPL);
\draw[new]
(PLS-PPADS) edge[bend left=31]
node[midway,below,xshift=-7,inner sep=2pt] {\cref{thm:SOPL-collapse}}
(SOPL);

\end{tikzpicture}
